Preferential concentration in a periodically forced particle-laden turbulent planar jet

Periodic forcing is common in particle-laden jets, yet its influence on turbulence and inertial-particle clustering remains poorly understood. We investigate a turbulent planar jet at two Reynolds numbers, approximately 4950 and 9900 based on nozzle height, subjected to sinusoidal forcing at a frequency three orders of magnitude below the preferred jet instability. Hot-wire anemometry and high-speed particle imaging characterise the carrier turbulence, while Voronoi tessellations quantify preferential concentration of dilute inertial droplets. Despite its low frequency and moderate amplitude, forcing substantially modifies turbulence while leaving the mean-flow development nearly unchanged. The integral scale decreases by up to $40\%$, while forced and unforced jets retain the same time-averaged relationship between the dimensionless dissipation coefficient and Taylor-scale Reynolds number. Within the forcing cycle, velocity fluctuations and the Taylor microscale vary approximately in opposite phase, keeping the Taylor-scale Reynolds number within $\pm10\%$ of its cycle mean despite substantial variations in dissipation and Kolmogorov time scale. Particle clustering is even more sensitive, with forcing increasing mean preferential concentration and producing phase-dependent variations of $21$--$49\%$ of the cycle mean. Clustering peaks when the Kolmogorov time scale is largest, corresponding to the smallest particle Stokes number. Thus, markedly different clustering states occur at similar instantaneous Taylor-scale Reynolds numbers. These findings demonstrate that weak temporal modulation can control particle organisation without substantially altering the mean transporting flow.

==> figures/fig01_setup/fig01_setup.tex <==
\begin{tikzpicture}[
    >={Stealth[length=3.6pt,width=2.8pt]},
    line cap=round, line join=round,
    font=\footnotesize,
    wall/.style={draw=black!70, line width=0.55pt},
    thinwall/.style={draw=black!45, line width=0.4pt},
    box/.style={draw=black!70, line width=0.45pt, fill=white, rounded corners=1pt,
                minimum height=0.42cm, inner xsep=3pt, inner ysep=1.5pt, align=center},
    lbl/.style={inner sep=1pt, align=center},
    lead/.style={draw=black!50, line width=0.3pt},
    dim/.style={draw=black!55, line width=0.3pt, {Stealth[length=2.6pt,width=2pt]}-{Stealth[length=2.6pt,width=2pt]}},
  ]

\colorlet{airfill}{blue!7}
\colorlet{jetline}{blue!55!black}
\colorlet{lasercol}{green!45!black}
\colorlet{hwacol}{red!60!black}
\colorlet{dropcol}{cyan!55!black}
\colorlet{sigcol}{orange!85!black}

%% =========================================================== (a) top view, plane z = 0
\node[anchor=north west, inner sep=0pt] at (-6.05,3.0) {$(a)$};

% ---- enclosure and jet
\filldraw[wall, fill=black!2] (0,-2.0) rectangle (7.0,2.0);
\fill[airfill] (0,0.1) -- (7.0,1.3) -- (7.0,-1.3) -- (0,-0.1) -- cycle;
\draw[jetline!60, densely dashed, line width=0.4pt] (0,0.1) -- (7.0,1.3);
\draw[jetline!60, densely dashed, line width=0.4pt] (0,-0.1) -- (7.0,-1.3);
\draw[->, jetline, line width=0.9pt] (0.12,0) -- (2.35,0);

% ---- measurement station x/h = 50: light sheet (in the plane z = 0), imaging field, hot wire
\draw[black!35, dash dot, line width=0.35pt] (3.5,-2.0) -- (3.5,2.0);
\fill[lasercol, opacity=0.13] (3.42,-2.0) -- (2.75,2.0) -- (4.25,2.0) -- (3.58,-2.0) -- cycle;
\draw[lasercol, line width=0.6pt, densely dashed] (3.2,-0.36) rectangle (3.8,0.36);
\filldraw[draw=lasercol, fill=lasercol!12, line width=0.45pt, rounded corners=1pt] (2.95,-2.66) rectangle (4.05,-2.2);
\node[lasercol!80!black] at (3.5,-2.43) {laser};
\draw[lasercol, line width=0.8pt] (3.5,-2.2) -- (3.5,-2.0);
% hot-wire probe entering from +y
\filldraw[draw=hwacol, fill=hwacol!10, line width=0.45pt] (3.36,2.04) rectangle (3.64,2.3);
\draw[hwacol, line width=0.8pt] (3.5,2.04) -- (3.5,0.13);
\draw[hwacol, line width=0.45pt] (3.5,0.13) -- (3.45,0.03) (3.5,0.13) -- (3.55,0.03);
\fill[hwacol] (3.5,0.03) circle (0.022);

% ---- droplet injection: generator, Y connector, two nozzles (the +y line passes below the enclosure)
\filldraw[draw=dropcol, fill=dropcol!8, line width=0.45pt, rounded corners=1pt] (-1.05,-2.66) rectangle (2.35,-2.2);
\node[dropcol!70!black] at (0.65,-2.43) {TSI droplet generator};
\draw[dropcol, line width=0.5pt] (-0.18,-2.2) -- (-0.18,-0.45);
\draw[dropcol!70, line width=0.4pt, dashed] (-0.18,-2.09) -- (-0.29,-2.09) -- (-0.29,0.45) -- (-0.18,0.45);
\fill[dropcol] (-0.18,-2.09) circle (0.03);
\foreach \s in {1,-1}{
  \filldraw[draw=dropcol!70!black, fill=dropcol!45, line width=0.35pt]
      (-0.18,0.38*\s) rectangle (0,0.52*\s);
  \foreach \px/\py in {0.12/0.44, 0.25/0.38, 0.37/0.32, 0.50/0.26, 0.62/0.21, 0.74/0.15, 0.86/0.10}
      {\fill[dropcol] (\px,\py*\s) circle (0.018);}
}

% ---- contraction, settling chamber, blower, motor
\filldraw[wall, fill=airfill] (-1.8,0.8) .. controls (-0.8,0.8) and (-0.6,0.1) .. (0,0.1)
    -- (0,-0.1) .. controls (-0.6,-0.1) and (-0.8,-0.8) .. (-1.8,-0.8) -- cycle;
\filldraw[wall, fill=airfill] (-3.8,-0.8) rectangle (-1.8,0.8);
\foreach \xa in {-3.5,-2.75}{
  \fill[pattern=horizontal lines, pattern color=black!45] (\xa,-0.8) rectangle (\xa+0.2,0.8);
  \draw[thinwall] (\xa,-0.8) rectangle (\xa+0.2,0.8);
  \draw[black!55, densely dashed, line width=0.4pt] (\xa+0.45,-0.8) -- (\xa+0.45,0.8);
}
\draw[->, jetline, line width=0.6pt] (-3.75,0.31) -- (-3.55,0.31);
\filldraw[wall, fill=black!8] (-4.6,0.12) rectangle (-3.8,0.5);
\filldraw[wall, fill=black!8] (-4.6,0) circle (0.5);
\fill[black!8] (-4.45,0.13) rectangle (-3.81,0.49);
\draw[black!70, line width=0.55pt] (-4.45,0.5) -- (-3.8,0.5) (-4.45,0.12) -- (-3.8,0.12);
\foreach \a in {0,60,...,300}
  {\draw[black!55, line width=0.4pt] ($(-4.6,0)+(\a:0.11)$) to[bend left=22] ($(-4.6,0)+(\a+38:0.38)$);}
\filldraw[black!55, fill=white, line width=0.4pt] (-4.6,0) circle (0.1);
\filldraw[wall, fill=black!18] (-5.5,-0.22) rectangle (-5.15,0.22);
\node at (-5.325,0) {M};
\draw[black!70, line width=0.8pt] (-5.15,0) -- (-5.1,0);

% ---- control chain
\node[box] (mat) at (-4.98,2.46) {MATLAB};
\node[box] (daq) at (-4.98,1.76) {NI-6341 DAQ};
\node[box] (ctl) at (-4.98,1.06) {motor controller};
\draw[->, black!70, line width=0.45pt] (mat.south) -- (daq.north);
\draw[->, sigcol, line width=0.6pt] (daq.south) -- (ctl.north);
\draw[->, black!70, line width=0.45pt] (-5.325,0.85) -- (-5.325,0.22);
\draw[sigcol, line width=0.6pt, domain=0:1, samples=40, variable=\t]
    plot ({-3.9+0.4*\t},{1.41+0.07*sin(720*\t)});
\node[anchor=west, sigcol!85!black, inner sep=1pt] at (-3.44,1.41) {$U_j(t)=\Uo+\Uti\sin(2\pi f t)$};

% ---- labels, upstream part
\node[lbl] at (-2.7,1.0) {settling chamber};
\node[lbl] at (-4.6,-0.86) [anchor=north] {centrifugal\\blower};
\node[lbl] at (-2.8,-0.86) [anchor=north] {screens and\\straighteners};
\node[lbl] at (-1.05,-0.86) [anchor=north] {contraction\\$\approx 8{:}1$};

% ---- labels, enclosure and station
\node[lbl, anchor=south east] at (7.05,2.06) {perspex enclosure\\$1500\times870\times465\,\mathrm{mm}^3$};
\node[lbl, anchor=south] at (3.5,2.33) {$x/h=50$};
\node[lbl, anchor=east, hwacol!85!black] at (3.3,2.17) {hot-wire probe};
\node[lbl, anchor=west, lasercol!80!black] at (4.45,1.62) {light sheet, $z=0$};
\node[lbl, anchor=west, lasercol!80!black] (fov) at (4.45,-1.58) {imaging field\\$130\times155\,\mathrm{mm}^2$};
\draw[lead] (fov.west) -- (3.8,-0.36);
\node[lbl, anchor=west, jetline] at (1.2,-1.0) {turbulent\\plane jet};
\node[lbl, anchor=west, dropcol!70!black] (inj) at (0.45,1.5) {injection\\nozzles};
\draw[lead] (inj.west) -- (-0.09,0.54);

% ---- axes (a)
\begin{scope}[shift={(-5.75,-2.5)}]
  \draw[->, line width=0.5pt] (0,0) -- (0.55,0) node[right, inner sep=1pt] {$x$};
  \draw[->, line width=0.5pt] (0,0) -- (0,0.55) node[above, inner sep=1pt] {$y$};
  \draw[line width=0.45pt] (0,0) circle (0.07); \fill (0,0) circle (0.022);
  \node[anchor=north east, inner sep=1pt] at (-0.04,-0.04) {$z$};
\end{scope}

% %% =========================================================== (b) section at x/h = 50, seen from downstream
% \begin{scope}[shift={(0.75,-5.75)}]
%   \node[anchor=north west, inner sep=0pt] at (-6.8,2.6) {$(b)$};
%   % enclosure section (scale 1 cm = 150 mm): 870 mm in y, 465 mm in z
%   \filldraw[wall, fill=black!2] (-2.9,-1.55) rectangle (2.9,1.55);
%   % jet at x/h = 50 (shaded, about 300 mm wide) and the slit in the far wall
%   \fill[airfill] (-1.0,-1.55) rectangle (1.0,1.55);
%   \draw[jetline!60, densely dashed, line width=0.4pt] (-1.0,-1.55) -- (-1.0,1.55) (1.0,-1.55) -- (1.0,1.55);
%   \fill[jetline!70] (-0.05,-1.55) rectangle (0.05,1.55);
%   % light sheet in the plane z = 0, from the laser on the -y side
%   \filldraw[draw=lasercol, fill=lasercol!12, line width=0.45pt, rounded corners=1pt] (-4.15,-0.23) rectangle (-3.25,0.23);
%   \node[lasercol!80!black] at (-3.7,0) {laser};
%   \draw[lasercol, line width=0.9pt] (-3.25,0) -- (2.9,0);
%   \draw[lasercol!80!black, line width=1.8pt] (-0.517,0) -- (0.517,0);
%   % camera above the enclosure, viewing along -z; its field covers 155 mm across y
%   \filldraw[wall, fill=black!12] (-0.34,2.0) rectangle (0.34,2.42);
%   \filldraw[wall, fill=black!25] (-0.14,1.82) rectangle (0.14,2.0);
%   \draw[black!55, densely dotted, line width=0.45pt] (-0.12,1.82) -- (-0.517,0.05) (0.12,1.82) -- (0.517,0.05);
%   \node[lbl, anchor=west] at (0.45,2.21) {sCMOS camera};
%   % gravity
%   \draw[->, line width=0.6pt] (2.25,1.25) -- (2.25,0.55);
%   \node[lbl, anchor=west] at (2.3,0.9) {$\bm{g}$};
%   % labels
%   \node[lbl, anchor=south, lasercol!80!black] at (-1.95,0.05) {light sheet};
%   \node[lbl] (slit) at (-1.95,-0.8) {slit};
%   \draw[lead] (slit.east) -- (-0.07,-0.8);
%   \node[lbl, jetline] (jet) at (1.95,-0.8) {jet};
%   \draw[lead] (jet.west) -- (0.8,-0.8);
%   % dimensions
%   \draw[dim] (-2.9,-1.78) -- (2.9,-1.78) node[midway, below, inner sep=1.5pt] {$870\,\mathrm{mm}$};
%   \draw[dim] (3.12,-1.55) -- (3.12,1.55) node[midway, right, inner sep=1.5pt] {$465\,\mathrm{mm}$};
%   % axes (b)
%   \begin{scope}[shift={(-4.05,-1.6)}]
%     \draw[->, line width=0.5pt] (0,0) -- (0.55,0) node[right, inner sep=1pt] {$y$};
%     \draw[->, line width=0.5pt] (0,0) -- (0,0.55) node[above, inner sep=1pt] {$z$};
%     \draw[line width=0.45pt] (0,0) circle (0.07); \fill (0,0) circle (0.022);
%     \node[anchor=north east, inner sep=1pt] at (-0.04,-0.04) {$x$};
%   \end{scope}
% \end{scope}
\end{tikzpicture}

